Content-based Wake-up for Energy-efficient and Timely Top-k IoT Sensing Data Retrieval

Energy efficiency and information freshness are key requirements for sensor nodes serving Industrial Internet of Things (IIoT) applications, where a sink node collects informative and fresh data before a deadline, e.g., to control an external actuator. Content-based wake-up (CoWu) activates a subset of nodes that hold data relevant for the sink's goal, thereby offering an energy-efficient way to attain objectives related to information freshness. This paper focuses on a scenario where the sink collects fresh information on top-k values, defined as data from the nodes observing the k highest readings at the deadline. We introduce a new metric called top-k Query Age of Information (k-QAoI), which allows us to characterize the performance of CoWu by considering the characteristics of the physical process. Further, we show how to select the CoWu parameters, such as its timing and threshold, to attain both information freshness and energy efficiency. The numerical results reveal the effectiveness of the CoWu approach, which is able to collect top-k data with higher energy efficiency while reducing k-QAoI when compared to round-robin scheduling, especially when the number of nodes is large and the required size of k is small.

==> Figure_tex/K_QAoI_v.s._ene_ver3.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.74902,0.00000,0.74902}%
\definecolor{mycolor2}{rgb}{0,0.15,0.74}%
%
\begin{tikzpicture}

\begin{axis}[%
width=7cm,
height=4cm,
%at={(3.467in,1.462in)},
scale only axis,
xmin=0,
xmax=64,%25623033972654,
xtick={0, 10, 20, 30, 40, 50, 60},%added
scaled ticks=false,%added
xlabel style={font=\color{white!15!black}},
xlabel={Total energy consumption [mJ]},
ymin=0,
ymax=1200,
ylabel style={font=\color{white!15!black}},
ylabel={k-QAoI},
axis background/.style={fill=white},
legend style={at={(-0.1,1)}, anchor=south west, legend cell align=left, align=left, draw=none, legend columns=2}
]


\addplot [color=orange,  line width=1.5pt]
  table[row sep=crcr]{%
62.5623033972654	410.390127925526\\
38.0839069142048	333.75842102372\\
21.0688087988001	305.617180810864\\
9.8627246359662	319.886067407228\\
3.17514868517466	495.232881756172\\
0	1000\\
};
\addlegendentry{\fontsize{8},\text{CoWu (Theory, $\zeta = 250$)}}

\addplot [color=orange, line width=1.5pt, only marks, mark size=1.5pt, mark=diamond, mark options={solid, orange}]
  table[row sep=crcr]{%
63.0816432000002	411.944\\
38.5082992000001	332.858\\
21.2181087999999	306.02\\
9.83550560000003	319.46\\
3.18920319999999	493.438\\
0	1000\\
};
\addlegendentry{\fontsize{8},CoWu (Simulation, $\zeta = 250$)}

% \addplot [color=mycolor1, dotted, line width=2.0pt]
%   table[row sep=crcr]{%
% 0.0625623033972654	700.080212895137\\
% 0.0380839069142048	700.015009510053\\
% 0.0210688087988001	700.423037841499\\
% 0.0098627246359662	708.452427276528\\
% 0.00317514868517466	783.670953728316\\
% 0	1000\\
% };
% \addlegendentry{\fontsize{8},$\text{CoWu (Theory, }\zeta\text{ = 700)}$}

% \addplot [color=mycolor1, line width=2.0pt, only marks, mark size=2.7pt, mark=triangle, mark options={solid, rotate=90, mycolor1}]
%   table[row sep=crcr]{%
% 0.0617813840000004	700.048\\
% 0.0382315760000002	700.012\\
% 0.0210292128	700.402\\
% 0.0098525248	708.844\\
% 0.0031957744	782.878\\
% 0	1000\\
% };
% \addlegendentry{\fontsize{8},$\text{CoWu (Simulation, }\zeta\text{ = 700)}$}





\addplot [color=cyan, dotted, line width=1.5pt]
  table[row sep=crcr]{%
62.5623033972651	895.330059863164\\
38.0839069142049	896.829913971122\\
21.0688087988001	913.240202627209\\
9.86272463596615	940.190899246392\\
3.17514868517468	970.001253636225\\
0	1000\\
};
\addlegendentry{\fontsize{8},$\text{$q$-Wu (Theory, $\zeta = 250$)}$}

\addplot [color=cyan, line width=1.5pt, only marks, mark size=1.5pt, mark=x, mark options={solid, cyan}]
  table[row sep=crcr]{%
62.8269168000002	897.01\\
37.8825968	898.645\\
21.2033743999999	913.72\\
9.93871199999994	938.065\\
3.15877279999999	970.825\\
0	1000\\
};
\addlegendentry{\fontsize{8},$q$-Wu (Simulation, $\zeta = 250$)}

\addplot [color=black,only marks, mark size=1.5pt, mark=star, mark options={solid, rotate=90, black}]
  table[row sep=crcr]{%
17.6000000000000	505\\
};
\addlegendentry{\fontsize{8},$\text{Round-robin scheduling}$}


\addplot [color=black,only marks, mark size=1.5pt, mark=pentagon*, mark options={solid, rotate=90, magenta}]
  table[row sep=crcr]{
  0.880000000000000 30\\
  };
\addlegendentry{\fontsize{8},$\text{Genie-aided Scheme}$}
\end{axis}
\end{tikzpicture}%

==> Figure_tex/Minimum_energy_with_dynamic_p.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=7cm,
height=4cm,
scale only axis,
unbounded coords=jump,
xmin=0,
xmax=100,
xlabel style={font=\color{white!15!black}},
xlabel={Number of Nodes $N$},
ymin=0,
ymax=100,
ylabel style={font=\color{white!15!black}},
ylabel={Minimum energy [mJ]},
axis background/.style={fill=white},
legend style={at={(0,0.4)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]

%\addplot [color=blue, line width=1.5pt, mark size=1.5pt, mark=x, mark options={solid, blue},dashed]
%  table[row sep=crcr]{%
%20	nan\\
%40	nan\\
%60	4.38451666335767\\
%80	3.39652505014906\\
%100	2.29732381462177\\
% 10	nan\\
% 20	nan\\
% 30	nan\\
% 40	nan\\
% 50	5.41004988388359\\
% 60	4.38451666335767\\
% 70	3.59581867634793\\
% 80	3.39652505014906\\
% 90	2.94573907301123\\
% 100	2.29732381462177\\
%};
%\addlegendentry{CoWu (Theory)~$\bar{p}_{\mathrm{opt}}$, $\Gamma = 1,000$}
%\addlegendentry{$\text{CoWu (Theory, Optimal, }\Gamma\text{ = 1000)}$}

%\addplot [color=cyan, dashdotted, line width=1.5pt, mark size=1.5pt, mark=square, mark options={solid, cyan}]
%  table[row sep=crcr]{%
% 10	nan\\
% 20	nan\\
% 30	nan\\
% 40	nan\\
% 50	nan\\
% 60	91.6320337139473\\
% 70	11.6622346423701\\
% 80	10.8320249186389\\
% 90	9.13235663778293\\
% 100	8.81563222347095\\
%20	nan\\
%40	nan\\
%60	91.6320337139473\\
%80	10.8320249186389\\
%100	8.81563222347095\\
%};
%\addlegendentry{CoWu (Theory)~$\bar{p}_{\mathrm{opt}}$, $\Gamma = 5,000$}
%\addlegendentry{$\text{CoWu (Theory, Optimal, }\Gamma\text{ = 5000)}$}


\addplot [color=red, line width=1.5pt, mark size=1.5pt, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
20	nan\\
40	7.67703394629583\\
60	4.38451666335767\\
80	3.39652505014906\\
100	2.29732381462177\\
};
\addlegendentry{CoWu (Theory)~$\Gamma = 1,000$}

\addplot [color=magenta, dotted, line width=1.5pt, mark size=1.5pt, mark=o, mark options={solid, magenta}]
  table[row sep=crcr]{%
20	nan\\
40	nan\\
60	11.5155904199404\\
80	9.01283568493781\\
100	8.81563222347095\\
};
\addlegendentry{CoWu (Theory)~$\Gamma = 5,000$}


\addplot [color=black, line width=1.5pt]
  table[row sep=crcr]{%
10	1.76\\
20	3.52\\
30	5.28\\
40	7.04\\
50	8.8\\
60	10.56\\
70	12.32\\
80	14.08\\
90	15.84\\
100	17.6\\
};
\addlegendentry{RR-scheduling (Theory)}

\end{axis}


\end{tikzpicture}%

==> Figure_tex/Optimal_timing_against_alpha_Exp.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=7cm,
height=4cm,
scale only axis,
xmin=0.005,
xmax=0.05,
xlabel style={font=\color{white!15!black}},
%xlabel={$\alpha{}_{\text{Exp}}$},
xlabel={$\alpha$},
xtick={0.01, 0.02, 0.03, 0.04, 0.05},%added
xticklabels={
  \(\displaystyle {0.01}\),
  \(\displaystyle {0.02}\),
  \(\displaystyle {0.03}\),
  \(\displaystyle {0.04}\),
  \(\displaystyle {0.05}\), 
},
scaled ticks=false,%added
ymin=100,
ymax=300,
ylabel style={font=\color{white!15!black}},
ylabel={$\zeta{}_{\text{opt}}$},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=orange, line width=1.5pt, mark size=1.5pt, mark=o, mark options={solid, orange}]
  table[row sep=crcr]{%
0.005	240\\
0.01	270\\
0.015	240\\
0.02	210\\
0.025	190\\
0.03	170\\
0.035	160\\
0.04	140\\
0.045	130\\
0.05	120\\
};
\addlegendentry{CoWu (Theory)}

\end{axis}


\end{tikzpicture}%

==> Figure_tex/Optimal_timing_against_gamma.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=7cm,
height=4cm,
%at={(3.467in,1.462in)},
scale only axis,
xmin=1000,
xmax=10000,
xlabel style={font=\color{white!15!black}},
xlabel={$\Gamma$},
ymin=150,
ymax=250,
ylabel style={font=\color{white!15!black}},
ylabel={$\zeta{}_{\text{opt}}$},
axis background/.style={fill=white},
legend style={at={(0.5,0.211)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=orange, line width=2.0pt, mark size=4.0pt, mark=o, mark options={solid, orange}]
  table[row sep=crcr]{%
1000	170\\
2000	190\\
3000	210\\
4000	210\\
5000	220\\
6000	230\\
7000	230\\
8000	230\\
9000	240\\
10000	240\\
};
\addlegendentry{CoWu (Theory)}

\end{axis}


\end{tikzpicture}%

==> Figure_tex/k_QAoI_against_Gamma_2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.061in,
height=2.988in,
at={(1.218in,1.059in)},
scale only axis,
xmin=0,
xmax=10000,
xlabel style={font=\color{white!15!black}},
xlabel={$\Gamma$},
ymin=200,
ymax=600,
ylabel style={font=\color{white!15!black}},
ylabel={k-QAoI},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, line width=2.0pt, mark size=4.0pt, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
1000	220.384345634244\\
2000	270.945793741769\\
3000	311.187349409715\\
4000	347.455216581655\\
5000	381.390591087564\\
6000	381.629802962221\\
7000	381.869014836878\\
8000	382.108226711535\\
9000	382.347438586192\\
10000	382.586650460849\\
};
\addlegendentry{CoWu (Theory, Linear age)}

\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
1000	550\\
2000	550\\
3000	550\\
4000	550\\
5000	550\\
6000	550\\
7000	550\\
8000	550\\
9000	550\\
10000	550\\
};
\addlegendentry{Round-robin Scheduling (Theory)}

\end{axis}
\end{tikzpicture}%

==> Figure_tex/k_QAoI_against_alpha_Exp.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=7cm,
height=4cm,
scale only axis,
xmin=0.005,
xmax=0.05,
xlabel style={font=\color{white!15!black}},
%xlabel={$\alpha{}_{\text{Exp}}$},
xlabel={$\alpha$},
xtick={0.01, 0.02, 0.03, 0.04, 0.05},%added
xticklabels={
  \(\displaystyle {0.01}\),
  \(\displaystyle {0.02}\),
  \(\displaystyle {0.03}\),
  \(\displaystyle {0.04}\),
  \(\displaystyle {0.05}\), 
},
scaled ticks=false,%added
ymin=0,
ymax=5000,
ylabel style={font=\color{white!15!black}},
ylabel={k-QAoI},
axis background/.style={fill=white},
legend style={at={(0.38,0.30)}, anchor=south west,legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=orange, line width=1.5pt, mark size=1.5pt, mark=o, mark options={solid, orange}]
  table[row sep=crcr]{%
0.005	6.78659149822351\\
0.01	158.333356642161\\
0.015	188.419995813023\\
0.02	244.643363771423\\
0.025	333.067076155617\\
0.03	456.645974827451\\
0.035	614.85232486133\\
0.04	790.735390611346\\
0.045	982.911988307852\\
0.05	1183.55049410681\\
};
\addlegendentry{\fontsize{8},$\text{CoWu (Theory)}$}

\addplot [color=black, dashed, line width=2.0pt]
  table[row sep=crcr]{%
0.005	29.2258395750804\\
0.01	1265.50514073756\\
0.015	2518.63033363083\\
0.02	3144.85418871071\\
0.025	3521.80223488347\\
0.03	3771.26241163843\\
0.035	3950.3149418398\\
0.04	4084.65008761638\\
0.045	4190.70642205578\\
0.05	4274.71314430574\\
};
\addlegendentry{\fontsize{8},$\text{\gls{rr} (Theory)}$}

\addplot [color=black, line width=1.5pt, only marks, mark size=1.5pt, mark=x, mark options={solid, black}]
  table[row sep=crcr]{%
0.005	28.8702569198748\\
0.01	1278.40303143151\\
0.015	2515.28714193897\\
0.02	3140.64673610659\\
0.025	3525.89097025362\\
0.03	3771.70898751707\\
0.035	3949.60347699255\\
0.04	4101.71879667906\\
0.045	4203.54781321184\\
0.05	4282.33613318336\\
};
\addlegendentry{\fontsize{8},$\text{\gls{rr} (Simulation)}$}

\end{axis}
\end{tikzpicture}%

==> Figure_tex/k_QAoI_against_total_energy_consumption_vth_Change.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.74902,0.00000,0.74902}%
%
\begin{tikzpicture}

\begin{axis}[%
width=7cm,
height=4cm,
%at={(3.467in,1.462in)},
scale only axis,
xmin=0.00317514868517466,
xmax=0.0625623033972654,
xlabel style={font=\color{white!15!black}},
xlabel={Total energy consumption [J]},
ymin=0,
ymax=1200,
ylabel style={font=\color{white!15!black}},
ylabel={k-QAoI},
axis background/.style={fill=white},
legend style={at={(0,0.7)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black, legend columns=2}
]
%\addplot [color=red, line width=2.0pt]
%  table[row sep=crcr]{%
%0.0625623033972654	528.144868465687\\
%0.0380839069142048	386.131378650483\\
%0.0210688087988001	266.609332457168\\
%0.0098627246359662	231.839052546167\\
%0.00317514868517466	423.364829104063\\
%0	1000\\
%};
%\addlegendentry{\fontsize{8},$\text{CoWu (Theory, %}\zeta\text{=150)}$}

%\addplot [color=red, line width=2.0pt, only marks, mark size=4.0pt, mark=x, mark options={solid, red}]
%  table[row sep=crcr]{%
%0.0630816432000002	533.2\\
%0.0385082992000001	392.928\\
%0.0212181087999999	269.472\\
%0.00983550560000003	232.176\\
%0.00318920319999999	423.168\\
%0	1000\\
%};
%\addlegendentry{\fontsize{8},$\text{CoWu (Simulation, }\zeta\text{=150)}$}

\addplot [color=blue, dashdotted, line width=2.0pt]
  table[row sep=crcr]{%
0.0625623033972654	410.390127925526\\
0.0380839069142048	333.75842102372\\
0.0210688087988001	305.617180810864\\
0.0098627246359662	319.886067407228\\
0.00317514868517466	495.232881756172\\
0	1000\\
};
\addlegendentry{\fontsize{8},$\text{CoWu (Theory, }\zeta\text{ = 250)}$}

\addplot [color=blue, line width=2.0pt, only marks, mark size=2.8pt, mark=square, mark options={solid, blue}]
  table[row sep=crcr]{%
0.0630816432000002	411.944\\
0.0385082992000001	332.858\\
0.0212181087999999	306.02\\
0.00983550560000003	319.46\\
0.00318920319999999	493.438\\
0	1000\\
};
\addlegendentry{\fontsize{8},$\text{CoWu (Simulation, }\zeta\text{ = 250)}$}

\addplot [color=mycolor1, dotted, line width=2.0pt]
  table[row sep=crcr]{%
0.0625623033972654	700.080212895137\\
0.0380839069142048	700.015009510053\\
0.0210688087988001	700.423037841499\\
0.0098627246359662	708.452427276528\\
0.00317514868517466	783.670953728316\\
0	1000\\
};
\addlegendentry{\fontsize{8},$\text{CoWu (Theory, }\zeta\text{ = 700)}$}

\addplot [color=mycolor1, line width=2.0pt, only marks, mark size=2.7pt, mark=triangle, mark options={solid, rotate=90, mycolor1}]
  table[row sep=crcr]{%
0.0617813840000004	700.048\\
0.0382315760000002	700.012\\
0.0210292128	700.402\\
0.0098525248	708.844\\
0.0031957744	782.878\\
0	1000\\
};
\addlegendentry{\fontsize{8},$\text{CoWu (Simulation, }\zeta\text{ = 700)}$}

\addplot [color=black,only marks, mark size=2.7pt, mark=star, mark options={solid, rotate=90, black}]
  table[row sep=crcr]{%
0.0176000000000000	505\\
};
\addlegendentry{\fontsize{8},$\text{Round-robin scheduling}$}
0.0176000000000000
\end{axis}


\end{tikzpicture}%

==> Figure_tex/k_QAoI_against_vth_exp.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=7cm,
height=4cm,
scale only axis,
xmin=40,
xmax=50,
xlabel style={font=\color{white!15!black}},
xlabel={$\text{V}_{\text{th}}$},
ymin=0,
ymax=8000,
ylabel style={font=\color{white!15!black}},
ylabel={k-QAoI},
axis background/.style={fill=white},
legend style={at={(0,1)},anchor=north west,legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, line width=2.0pt]
  table[row sep=crcr]{%
40	2851.38256190962\\
42	2047.13190654997\\
44	1103.74004101302\\
46	463.5423014971\\
48	1430.16837174674\\
50	5000\\
};
\addlegendentry{\fontsize{8},$\text{CoWu (Theory, }\zeta\text{ = 150)}$}

\addplot [color=red, line width=2.0pt, only marks, mark size=4.0pt, mark=x, mark options={solid, red}]
  table[row sep=crcr]{%
40	2856.3140333808\\
42	2066.04214466903\\
44	1113.9901541966\\
46	462.5861607156\\
48	1408.26258067513\\
50	5000\\
};
\addlegendentry{\fontsize{8},$\text{CoWu (Simulation, }\zeta\text{ = 150)}$}

\addplot [color=blue, dashdotted, line width=2.0pt]
  table[row sep=crcr]{%
40	1127.46661297663\\
42	624.152714172459\\
44	439.322206003839\\
46	533.039666238638\\
48	1684.71033024362\\
50	5000\\
};
\addlegendentry{\fontsize{8},$\text{CoWu (Theory, }\zeta\text{ = 300)}$}

\addplot [color=blue, line width=2.0pt, only marks, mark size=2.8pt, mark=square, mark options={solid, blue}]
  table[row sep=crcr]{%
40	1127.18991848668\\
42	630.652228183865\\
44	441.875954444673\\
46	537.229581267638\\
48	1674.57674633346\\
50	5000\\
};
\addlegendentry{\fontsize{8},$\text{CoWu (Simulation, }\zeta\text{ = 300)}$}

\addplot [color=black, dashed, line width=2.0pt]
  table[row sep=crcr]{%
40	3144.85418871071\\
42	3144.85418871071\\
44	3144.85418871071\\
46	3144.85418871071\\
48	3144.85418871071\\
50	3144.85418871071\\
};
\addlegendentry{\fontsize{8},$\text{Round-robin scheduling (Theory)}$}

\end{axis}


\end{tikzpicture}%

==> Figure_tex/k_QAoI_against_zeta_exp.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=7cm,
height=4cm,
scale only axis,
xmin=50,
xmax=500,
xlabel style={font=\color{white!15!black}},
xlabel={$\zeta$},
ymin=0,
ymax=8000,
ylabel style={font=\color{white!15!black}},
ylabel={k-QAoI},
axis background/.style={fill=white},
legend style={at={(0,1)},anchor=north west,legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, line width=1.5pt]
  table[row sep=crcr]{%
50	3029.50596916963\\
100	1295.20166326614\\
150	463.5423014971\\
200	250.459085552578\\
250	292.701926252077\\
300	533.039666238638\\
350	1205.75023054086\\
400	3036.87914846389\\
450	5000.00000000002\\
500	5000.00000000002\\
};
\addlegendentry{\fontsize{8},CoWu (Theory, $V_{\mathrm{th}} = 46$)}

\addplot [color=red, line width=1.5pt, only marks, mark size=1.5pt, mark=x, mark options={solid, red}]
  table[row sep=crcr]{%
50	3060.46676208098\\
100	1327.39889519855\\
150	462.5861607156\\
200	252.047792253799\\
250	290.758574382688\\
300	537.229581267638\\
350	1199.64549108808\\
400	3033.6507037454\\
450	5000\\
500	5000\\
};
\addlegendentry{\fontsize{8},CoWu (Simulation, $V_{\mathrm{th}} = 46$)}

\addplot [color=blue, dashdotted, line width=1.5pt]
  table[row sep=crcr]{%
50	2761.01045068495\\
100	1630.0558528021\\
150	1430.16837174674\\
200	1434.66340490548\\
250	1500.9005533638\\
300	1684.71033024362\\
350	2184.57366893887\\
400	3543.35413114447\\
450	4999.99999999998\\
500	4999.99999999998\\
};
\addlegendentry{\fontsize{8},CoWu (Theory, $V_{\mathrm{th}} = 48$)}

\addplot [color=blue, line width=1.5pt, only marks, mark size=1.5pt, mark=square, mark options={solid, blue}]
  table[row sep=crcr]{%
50	2798.25690314563\\
100	1623.12053529626\\
150	1408.26258067513\\
200	1407.72512048002\\
250	1493.42369703056\\
300	1674.57674633346\\
350	2183.78019717435\\
400	3540.88325319936\\
450	5000\\
500	5000\\
};
\addlegendentry{\fontsize{8},CoWu (Simulation, $V_{\mathrm{th}} = 48$)}

\addplot [color=black, dashed, line width=1.5pt]
  table[row sep=crcr]{%
50	3144.85418871071\\
100	3144.85418871071\\
150	3144.85418871071\\
200	3144.85418871071\\
250	3144.85418871071\\
300	3144.85418871071\\
350	3144.85418871071\\
400	3144.85418871071\\
450	3144.85418871071\\
500	3144.85418871071\\
};
\addlegendentry{\fontsize{8},$\text{RR-scheduling (Theory)}$}

\end{axis}


\end{tikzpicture}%

==> Figure_tex/k_QAoI_against_zeta_uni.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=7cm,
height=4cm,
%at={(1.218in,1.059in)},
scale only axis,
xmin=50,
xmax=500,
xlabel style={font=\color{white!15!black}},
xlabel={$\zeta$},
ymin=0,
ymax=1500,
ylabel style={font=\color{white!15!black}},
ylabel={k-QAoI},
axis background/.style={fill=white},
legend style={at={(0,1)},anchor=north west,legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, line width=1.5pt]
  table[row sep=crcr]{%
50	625.47742707595\\
100	332.283083220004\\
150	225.847166757901\\
200	231.839052546167\\
250	272.455358128527\\
300	319.886067407228\\
350	368.332318600538\\
400	416.906924031384\\
450	465.49634431109\\
500	514.087404200214\\
};
\addlegendentry{\fontsize{8},CoWu (Theory, $V_{\textrm{th}} = 46$)}

\addplot [color=red, line width=1.5pt, only marks, mark size=1.5pt, mark=x, mark options={solid, red}]
  table[row sep=crcr]{%
50	629.785\\
100	335.35\\
150	227.707\\
200	232.176\\
250	272.845\\
300	319.46\\
350	368.837\\
400	415.996\\
450	465.631\\
500	513.48\\
};
\addlegendentry{\fontsize{8},CoWu (Simulation, $V_{\mathrm{th}} = 46$)}

\addplot [color=blue, dashdotted, line width=2.0pt]
  table[row sep=crcr]{%
50	574.445741200155\\
100	392.633954356738\\
150	390.803253798322\\
200	423.364829104063\\
250	459.190598536137\\
300	495.232881756172\\
350	531.287097384237\\
400	567.341908877729\\
450	603.396748566236\\
500	639.451589550099\\
};
\addlegendentry{\fontsize{8},CoWu (Theory, $V_{\mathrm{th}} = 48$)}

\addplot [color=blue, line width=1.5pt, only marks, mark size=1.5pt, mark=square, mark options={solid, blue}]
  table[row sep=crcr]{%
50	580.005\\
100	391.042\\
150	390.142\\
200	423.168\\
250	459.205\\
300	493.438\\
350	531.324\\
400	567.904\\
450	602.196\\
500	641.38\\
};
\addlegendentry{\fontsize{8},CoWu (Simulation, $V_{\mathrm{th}} = 48)$}

\addplot [color=black, dashed, line width=1.5pt]
  table[row sep=crcr]{%
50	505\\
100	505\\
150	505\\
200	505\\
250	505\\
300	505\\
350	505\\
400	505\\
450	505\\
500	505\\
};
\addlegendentry{\fontsize{8},$\text{RR-scheduling (Theory)}$}

\end{axis}


\end{tikzpicture}%

==> Figure_tex/k_QAoI_e_change_dynamic_p.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor2}{rgb}{0.00000,0.49804,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=7cm,
height=4cm,
%at={(3.467in,1.462in)},
scale only axis,
xmin=0,
xmax=0.2,
xlabel style={font=\color{white!15!black}},
xlabel={$\text{e}_{\text{c}}$},
xtick={0, 0.05, 0.1, 0.15, 0.2},
xticklabels={
  \(\displaystyle {0}\),
  \(\displaystyle {0.05}\),
  \(\displaystyle {0.1}\),
  \(\displaystyle {0.15}\),
  \(\displaystyle {0.2}\), 
},
ymin=0,
ymax=4000,
ylabel style={font=\color{white!15!black}},
ylabel={k-QAoI},
axis background/.style={fill=none},
%legend style={at={(0.,0.8)}, anchor=north west, legend cell align=left, align=left, legend columns=2, draw=white!15!black}
%legend style={at={(0.,0.95)}, anchor=north west, legend cell align=left, align=left, legend columns=1, draw=none}
legend style={at={(0.,0.95)}, anchor=north west, legend cell align=left, align=left, legend columns=1, draw=white!15!black}
]
]

% \addplot [color=brown, line width=1.5pt,dotted]
%   table[row sep=crcr]{%
% 0	223.119215249347\\
% 0.05	236.773587555167\\
% 0.1	252.96140261719\\
% 0.15	271.895898320356\\
% 0.2	293.765162543291\\
% };
% \addlegendentry{\fontsize{8}, CoWu (Theory, $\bar{p}_{\mathrm{opt}}$)} 



% \addplot [color=brown, line width=1.5pt, only marks, mark size=1.5pt, mark=square, mark options={solid, brown}]
%   table[row sep=crcr]{%
% 0	225.157\\
% 0.05	239.743\\
% 0.1	254.856\\
% 0.15	274.236\\
% 0.2	298.478\\
% };
% \addlegendentry{\fontsize{8}, CoWu (Simulation, $\bar{p}_{\mathrm{opt}}$)} 







%\addplot [color=brown, line width=1.5pt,dotted]
\addplot [color=red, line width=1.5pt]
  table[row sep=crcr]{%
0	203.641242398716\\
0.05	214.805252793353\\
0.1	228.652542411656\\
0.15	245.470856444564\\
0.2	265.516280421873\\
};
\addlegendentry{\fontsize{8}, CoWu (Theory,  $\Gamma = 1000$)}

%\addplot [color=brown, line width=1.5pt, only marks, mark size=1.5pt, mark=square, mark options={solid, brown}]
\addplot [color=red, line width=1.5pt, only marks, mark size=1.5pt, mark=star, mark options={solid, red}]
  table[row sep=crcr]{%
0	205.4115\\
0.05	215.518\\
0.1	232.79\\
0.15	247.631\\
0.2	268.031\\
};
\addlegendentry{\fontsize{8}, CoWu (Simulation, $\Gamma = 1000$)}






\addplot [color=mycolor1, dashed, line width=1.5pt, mark size=1.5pt, mark=+, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0	505\\
0.05	529.7500000000005\\
0.1	554.500000000000\\
0.15	579.250000000000\\
0.2	604\\
};
\addlegendentry{\fontsize{8}, RR-scheduling (Theory,  $\Gamma = 1000$))}





% \addplot [color=brown, line width=1.5pt,dotted]
%   table[row sep=crcr]{%
% 0	567.209639952151\\
% 0.05	645.119881932421\\
% 0.1	737.485650227492\\
% 0.15	845.523655122029\\
% 0.2	970.307103923482\\
% };
% \addlegendentry{\fontsize{8}, CoWu (Theory, $\bar{p}_{\mathrm{opt}}$)} 

% \addplot [color=brown, line width=1.5pt, only marks, mark size=1.5pt, mark=square, mark options={solid, brown}]
%   table[row sep=crcr]{%
% 0	586.5\\
% 0.05	650.617\\
% 0.1	738.79\\
% 0.15	851.019\\
% 0.2	972.948\\
% };
% \addlegendentry{\fontsize{8}, CoWu (Simulation, $\bar{p}_{\mathrm{opt}}$)} 

\addplot [color=mycolor2, line width=1.5pt]
  table[row sep=crcr]{%
0	456.070618392672\\
0.05	519.771148291481\\
0.1	598.782153760625\\
0.15	694.745475007217\\
0.2	809.122305936568\\
};
\addlegendentry{\fontsize{8}, CoWu (Theory, $\Gamma = 5000$)}

\addplot [color=mycolor2, line width=1.5pt, only marks, mark size=1.5pt, mark=square, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0	462.049\\
0.05	526.457\\
0.1	602.893\\
0.15	698.729\\
0.2	842.095\\
};
\addlegendentry{\fontsize{8}, CoWu (Simulation, $\Gamma = 5000$)}


\addplot [color=black, dashed, line width=1.5pt, mark size=1.5pt, mark=triangle, mark options={solid, rotate=180, black}]
 table[row sep=crcr]{%
0	505\\
0.05	729.750000000000\\
0.1	954.500000000000\\
0.15	1179.25000000000\\
0.2	1404\\
};
\addlegendentry{\fontsize{8}, RR-scheduling (Theory,  $\Gamma = 5000$)}
\end{axis}




\end{tikzpicture}%

==> Figure_tex/max_k_for_dynamic_p.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.87059,0.49020,0.00000}%
\definecolor{mycolor2}{rgb}{0.74902,0.00000,0.74902}%
\definecolor{mycolor3}{rgb}{0.00000,0.49804,0.00000}%
\begin{tikzpicture}

\begin{axis}[%
width=7cm,
height=4cm,
scale only axis,
xmin=20,
xmax=100,
xlabel style={font=\color{white!15!black}},
xlabel={Number of Nodes $N$},
ymin=0,
%ymax=35,
ymax=50,
ylabel style={font=\color{white!15!black}},
ylabel={max $k$},
axis background/.style={fill=white},
legend style={at={(0,0.52)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]

\addplot [color=black, line width=1.5pt, mark size=1.5pt, mark=triangle, mark options={solid, black}]
  table[row sep=crcr]{%
20	0\\
40	4\\
60	6\\
80	12\\
100	10\\
};
\addlegendentry{Setting 1: ($\Gamma, e_{\text{c}}$) $=$ (1000, 0)}

\addplot [color=mycolor1, dashed, line width=1.5pt, mark size=1.5pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
20	2\\
40	4\\
60	6\\
80	8\\
100	10\\
};
\addlegendentry{Setting 2: ($\Gamma, e_{\text{c}}$) $=$ (1000, 0.1)}

\addplot [color=mycolor2, dotted, line width=1.5pt, mark size=1.5pt, mark=square, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
20	0\\
40	0\\
60	3\\
80	4\\
100	5\\
};
\addlegendentry{Setting 3: ($\Gamma, e_{\text{c}}$) $=$ (5000, 0)}

\addplot [color=mycolor3, dashdotted, line width=1.5pt, mark size=1.5pt, mark=star, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
20	0\\
40	4\\
60	9\\
80	20\\
100	20\\
};
\addlegendentry{Setting 4: ($\Gamma, e_{\text{c}}, \alpha$) $=$ (1000, 0, 0.02)}

\end{axis}
\end{tikzpicture}%

==> Figure_tex/new_k_QAoI_against_zeta.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=7cm,
height=4cm,
%at={(1.218in,1.059in)},
scale only axis,
xmin=50,
xmax=500,
xlabel style={font=\color{white!15!black}},
xlabel={$\zeta$},
ymin=0,
ymax=5000,
ylabel style={font=\color{white!15!black}},
ylabel={k-QAoI},
axis background/.style={fill=white},
legend style={at={(0,1)},anchor=north west,legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, line width=2.0pt]
  table[row sep=crcr]{%
50	625.47742707595\\
100	332.283083220004\\
150	225.847166757901\\
200	231.839052546167\\
250	272.455358128527\\
300	319.886067407228\\
350	368.332318600538\\
400	416.906924031384\\
450	465.49634431109\\
500	514.087404200214\\
};
\addlegendentry{\fontsize{8},$\text{CoWu (Theory, V}_{\text{th}}\text{=46)}$}

\addplot [color=red, line width=2.0pt, only marks, mark size=4.0pt, mark=x, mark options={solid, red}]
  table[row sep=crcr]{%
50	629.785\\
100	335.35\\
150	227.707\\
200	232.176\\
250	272.845\\
300	319.46\\
350	368.837\\
400	415.996\\
450	465.631\\
500	513.48\\
};
\addlegendentry{\fontsize{8},$\text{CoWu (Simulation, V}_{\text{th}}\text{=46), Uniform age}$}

\addplot [color=blue,dashdotted, line width=2.0pt]
  table[row sep=crcr]{%
50	3029.50596916963\\
100	1295.20166326614\\
150	463.5423014971\\
200	250.459085552578\\
250	292.701926252077\\
300	533.039666238638\\
350	1205.75023054086\\
400	3036.87914846389\\
450	5000.00000000002\\
500	5000.00000000002\\
};
\addlegendentry{\fontsize{8},$\text{CoWu (Theory, V}_{\text{th}}\text{=46), Exponential age}$}

\addplot [color=blue, line width=2.0pt, only marks, mark size=4.0pt, mark=square, mark options={solid, blue}]
  table[row sep=crcr]{%
50	3060.46676208098\\
100	1327.39889519855\\
150	462.5861607156\\
200	252.047792253799\\
250	290.758574382688\\
300	537.229581267638\\
350	1199.64549108808\\
400	3033.6507037454\\
450	5000\\
500	5000\\
};
\addlegendentry{\fontsize{8},$\text{CoWu (Simulation, V}_{\text{th}}\text{=46), Exponential age}$}

\addplot [color=black, dashed, line width=2.0pt]
  table[row sep=crcr]{%
50	505\\
100	505\\
150	505\\
200	505\\
250	505\\
300	505\\
350	505\\
400	505\\
450	505\\
500	505\\
};
\addlegendentry{\fontsize{8},$\text{Round-robin scheduling (Theory, Uniform age)}$}


\addplot [color=black, dashed, line width=2.0pt]
  table[row sep=crcr]{%
50	3144.85418871071\\
100	3144.85418871071\\
150	3144.85418871071\\
200	3144.85418871071\\
250	3144.85418871071\\
300	3144.85418871071\\
350	3144.85418871071\\
400	3144.85418871071\\
450	3144.85418871071\\
500	3144.85418871071\\
};
\addlegendentry{\fontsize{8},$\text{Round-robin scheduling (Theory, Exponential age }$}
\end{axis}


\end{tikzpicture}%

==> Figure_tex/zeta_opt_against_Gamma2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=7cm,
height=4cm,
%at={(3.467in,1.462in)},
scale only axis,
xmin=1000,
xmax=10000,
xlabel style={font=\color{white!15!black}},
xlabel={$\Gamma$},
xtick={2000, 4000,6000,8000, 10000},%added
scaled ticks=false,
ymin=150,
ymax=230,
ylabel style={font=\color{white!15!black}},
ylabel={$\zeta{}_{\text{opt}}$},
axis background/.style={fill=white},
legend style={at={(0.3,0.211)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=orange, line width=1.5pt, mark size=1.5pt, mark=o, mark options={solid, orange}]
  table[row sep=crcr]{%
1000	170\\
2000	190\\
3000	210\\
4000	210\\
5000	220\\
6000	220\\
7000	220\\
8000	220\\
9000	220\\
10000	220\\
};
\addlegendentry{CoWu (Theory)}

\end{axis}
\end{tikzpicture}%
